Validity and maximum violation of the entanglement-assisted quantum Singleton bound for linear stabilizer codes

Entanglement-assisted quantum codes protect quantum information with entangled pairs shared in advance, and the entanglement-assisted quantum Singleton bound of Brun, Devetak and Hsieh is the standard estimate of how many pairs they consume. Codes that violate it at large distance are known. For linear entanglement-assisted stabilizer codes, which include all qubit stabilizer codes of this kind, we determine when the bound holds and how far it can fail. The answer depends on how many qudits, together with the receiver's halves of the pairs, recover the logical qudits. If this number is less than twice the number of logical qudits, the bound holds, also for degenerate codes. If it is exactly twice that, the bound overstates the number of pairs by at most the length of the longest classical maximum distance separable (MDS) code of that dimension, minus the dimension. Codes carrying values and derivatives of polynomials on the projective line attain this maximum whenever the field size is at least that dimension and the MDS conjecture is known for it, which includes every prime and, by a recently announced result, every even field size. If the number is more than twice the number of logical qudits, the violation is bounded in terms of the lengths of classical codes of a given Singleton defect, and the bound is attained for one logical qudit. Apart from cited MDS lengths, the proofs are formalized in the Lean proof assistant.

==> dag_fig.tex <==
% Manuscript-regime view; all statuses supplied by the common validator.
\definecolor{DAGInk}{HTML}{223349}
\definecolor{DAGBlue}{HTML}{3D6295}
\definecolor{DAGTeal}{HTML}{24786E}
\definecolor{DAGPlum}{HTML}{775A87}
\definecolor{DAGSlate}{HTML}{66788B}
\definecolor{DAGGold}{HTML}{A67D37}
\definecolor{DAGCert}{HTML}{287648}
\pgfdeclarelayer{dagpanels}\pgfdeclarelayer{daglinks}\pgfsetlayers{dagpanels,daglinks,main}
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  font=\fontsize{8.5}{9.7}\selectfont,
  result/.style={rounded corners=3pt,align=center,inner xsep=.12cm,inner ysep=.12cm,line width=.65pt},
  dependency/.style={->,draw=DAGSlate!78,line width=.55pt,rounded corners=2pt,preaction={draw=white,line width=1.8pt}}]
\begin{pgfonlayer}{dagpanels}
  \path[fill=DAGSlate!3,draw=DAGSlate!23,line width=.6pt,rounded corners=4pt] (-0.300,-15.900) rectangle (4.200,0.000);
  \path[fill=DAGSlate!9,rounded corners=3pt] (-0.260,-0.770) rectangle (4.160,-0.040);
  \node[text=DAGSlate] at (1.950,-0.400) {\bfseries Shared tools};
  \path[fill=DAGTeal!3,draw=DAGTeal!23,line width=.6pt,rounded corners=4pt] (5.600,-3.050) rectangle (18.500,0.000);
  \path[fill=DAGTeal!9,rounded corners=3pt] (5.640,-0.770) rectangle (18.460,-0.040);
  \node[anchor=west,text=DAGTeal] at (5.850,-0.400) {\fontsize{11}{12}\selectfont\bfseries $k>\sigma$\quad {\fontsize{8.5}{10}\selectfont BDH validity}};
  \path[fill=DAGBlue!3,draw=DAGBlue!23,line width=.6pt,rounded corners=4pt] (5.600,-15.900) rectangle (18.500,-3.600);
  \path[fill=DAGBlue!9,rounded corners=3pt] (5.640,-4.370) rectangle (18.460,-3.640);
  \node[anchor=west,text=DAGBlue] at (5.850,-4.000) {\fontsize{11}{12}\selectfont\bfseries $k=\sigma\ge1$\quad {\fontsize{8.5}{10}\selectfont MDS bound, attaining codes and special cases}};
  \path[fill=DAGPlum!3,draw=DAGPlum!23,line width=.6pt,rounded corners=4pt] (5.600,-19.400) rectangle (18.500,-16.500);
  \path[fill=DAGPlum!9,rounded corners=3pt] (5.640,-17.270) rectangle (18.460,-16.540);
  \node[anchor=west,text=DAGPlum] at (5.850,-16.900) {\fontsize{11}{12}\selectfont\bfseries $k<\sigma$\quad {\fontsize{8.5}{10}\selectfont Extension to larger Singleton defect}};
\end{pgfonlayer}
  \node[result,fill=DAGInk,draw=DAGInk,text=white,double=white,double distance=.7pt,text width=18.260cm,minimum height=1.150cm] (def) at (9.250,1.000) {\textbf{Entanglement-assisted stabilizer code $\ea{n}{k}{d}{c}_q$}\\\mbox{$\sigma=n-k-d+1\qquad \Delta=\dim\operatorname{Hull}(\mathcal C)-2\sigma$}\\[1pt]{\fontsize{7.1}{8.2}\selectfont Definitions (Sec.~\ref{sec:prelim})}};
  \node[result,fill=white,draw=DAGSlate,text=DAGInk,text width=3.460cm,minimum height=1.200cm] (L1) at (2.000,-1.800) {\textbf{Lemma~\ref{lem:perset}}\\Projection bound\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGSlate,text=DAGInk,text width=3.460cm,minimum height=1.500cm] (L5) at (2.000,-4.750) {\textbf{Lemma~\ref{lem:peel}}\\Actual code shortening\\$k\ \mathrm{fixed},\ c\mapsto c+1,\ d\prime\ge d$\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGSlate,text=DAGInk,text width=3.460cm,minimum height=1.500cm] (L6) at (2.000,-6.950) {\textbf{Lemma~\ref{lem:arc}}\\Quotient functionals\\MDS / bounded defect\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGGold,text=DAGInk,text width=3.460cm,minimum height=1.450cm] (paired_tools) at (2.000,-9.750) {\textbf{Lemmas~\ref{lem:pair}, \ref{lem:lift}}\\Paired coordinates\\and entanglement lift\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGGold,text=DAGInk,text width=3.460cm,minimum height=1.700cm] (sf) at (2.000,-14.200) {\textbf{Explicit families}\\Props.~\ref{thm:floorfam}, \ref{thm:unified}, \ref{prop:k1codes}\\Tables~\ref{tab:s-scalars}, \ref{tab:s-gen}\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGTeal,text=DAGInk,text width=5.560cm,minimum height=1.500cm] (T4) at (11.400,-1.800) {\textbf{Theorem~\ref{thm:bdh}}\\{\fontsize{11}{12}\selectfont \mbox{$\Delta\le0$}}\\The BDH bound holds\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGSlate,text=DAGInk,text width=3.460cm,minimum height=1.850cm] (cited_cases) at (11.850,-5.550) {\textbf{Classical MDS inputs}\\$\ell\ge q;\ \ell=2,4,5$\\\mbox{Fan; $2p-2$; duality}\\{\tiny(stated ranges)}\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=black!4,draw=black!42,text=DAGInk,dashed,text width=3.410cm,minimum height=1.850cm] (literature) at (16.050,-5.550) {\textbf{Other MDS inputs}\\$M_q(2k)=q+1$\\Literature only\\[1pt]{\fontsize{7.1}{8.2}\selectfont Literature premise}};
  \node[result,fill=white,draw=DAGBlue,text=DAGInk,text width=3.210cm,minimum height=1.700cm] (T7) at (7.650,-7.950) {\textbf{Theorem~\ref{thm:diag}}\\{\fontsize{10}{11}\selectfont $\Delta\le M_q(2k)-2k$}\\Classical MDS bound\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGBlue,text=DAGInk,text width=3.210cm,minimum height=1.850cm] (C8) at (11.850,-7.950) {\textbf{Corollary~\ref{cor:diag}}\\$\Delta\le q+1-2k$\\{\fontsize{7}{8}\selectfont $2k\le q$; MDS premise}\\$\Delta\le1$ if $2k\ge q$\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGBlue,text=DAGInk,text width=3.210cm,minimum height=1.700cm] (C10) at (16.050,-7.950) {\textbf{Corollary~\ref{cor:diagexact}}\\{\fontsize{10}{11}\selectfont $\max\Delta=q+1-2k$}\\$q\ge2k$; MDS premise\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGBlue,text=DAGInk,text width=3.210cm,minimum height=1.500cm] (hull_support) at (7.650,-10.600) {\textbf{Eq.~\ref{eq:radid}; Lemma~\ref{lem:support}}\\Hull identity; support\\$\Delta>0$ refinements\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGGold,text=DAGInk,text width=3.210cm,minimum height=2.000cm] (attaining_codes) at (16.050,-10.700) {\textbf{Constructed codes}\\\mbox{Thm.~\ref{thm:diagcodes}: closed formula}\\\mbox{Thm.~\ref{thm:s-full-range}: other scalars}\\\mbox{$1\le k\le q+1$}\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGBlue,text=DAGInk,text width=3.210cm,minimum height=1.550cm] (T12) at (7.650,-13.000) {\textbf{Theorem~\ref{thm:k1length}}\\$k=\sigma=1,\ \Delta=q-1$\\$n\ge2q+2$\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGBlue,text=DAGInk,text width=3.210cm,minimum height=1.550cm] (P13) at (11.850,-13.000) {\textbf{Proposition~\ref{prop:k2}}\\$k=\sigma=2,\ q=2,3$\\{\fontsize{10}{11}\selectfont $\Delta\le0$}\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGSlate,text=DAGInk,text width=3.210cm,minimum height=1.200cm] (sat) at (16.050,-13.000) {\textbf{Boolean refutations}\\Finite $q=2,3$ cases\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=DAGBlue!8,draw=DAGBlue!65,text=DAGInk,text width=3.210cm,minimum height=1.200cm] (tab) at (16.050,-14.900) {\textbf{Tables~\ref{tab:codes}--\ref{tab:fullrange}}\\Code parameters\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGBlue}Computation}}};
  \node[result,fill=white,draw=DAGPlum,text=DAGInk,text width=4.160cm,minimum height=1.550cm] (T14) at (8.550,-18.300) {\textbf{Theorem~\ref{thm:above} (all $k,\sigma$)}\\{\fontsize{10}{11}\selectfont $\Delta\le B_q(k,\sigma)-2\sigma$}\\$\sigma\ge k$: classical defect $\sigma-k$\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
  \node[result,fill=white,draw=DAGPlum,text=DAGInk,text width=4.760cm,minimum height=1.550cm] (C15) at (15.500,-18.300) {\textbf{Corollary~\ref{cor:k1}: $k=1$ (all $\sigma$)}\\{\fontsize{10}{11}\selectfont $\Delta\le(q-1)\sigma$}\\Attained by Proposition~\ref{prop:k1codes}\\[1pt]{\fontsize{7.1}{8.2}\selectfont {\color{DAGCert}$\bullet$\hspace{2pt}Certified}}};
\begin{pgfonlayer}{daglinks}
  \draw[draw=DAGSlate!78,line width=.55pt,rounded corners=2pt,preaction={draw=white,line width=1.8pt}] (L5.east) -- (4.500,-4.750);
  \draw[draw=DAGSlate!78,line width=.55pt] (4.500,-18.060) -- (4.500,-4.750);
  \draw[draw=DAGSlate!78,line width=.55pt,rounded corners=2pt,preaction={draw=white,line width=1.8pt}] (L6.east) -- (5.100,-6.950);
  \draw[draw=DAGSlate!78,line width=.55pt] (5.100,-18.540) -- (5.100,-6.950);
  \draw[dependency] (def.south west) -- (0.000,0.150) -- (-0.600,0.150) -- (-0.600,-1.800) -- (L1.west);
  \draw[dependency] (def.west) -- (-0.900,1.000) -- (-0.900,-9.750) -- (paired_tools.west);
  \draw[dependency,draw=DAGTeal!90,line width=.85pt] (L1.east) -- (T4.west);
  \draw[dependency] (L1.south west) -- (0.150,-2.600) -- (-0.300,-2.600) -- (-0.300,-6.950) -- (L6.west);
  \draw[dependency] (T4.south) -- (11.400,-3.250) -- (2.000,-3.250) -- (L5.north);
  \draw[dependency,draw=DAGBlue!90,line width=.85pt] (4.500,-7.710) -- ([xshift=0.000cm,yshift=0.240cm]T7.west);
  \draw[dependency,draw=DAGBlue!90,line width=.85pt] (5.100,-8.190) -- ([xshift=0.000cm,yshift=-0.240cm]T7.west);
  \draw[dependency] (4.500,-10.360) -- ([xshift=0.000cm,yshift=0.240cm]hull_support.west);
  \draw[dependency] (5.100,-10.840) -- ([xshift=0.000cm,yshift=-0.240cm]hull_support.west);
  \draw[dependency,draw=DAGBlue!90,line width=.85pt] (T7.east) -- (C8.west);
  \draw[dependency,draw=DAGBlue!90,line width=.85pt] (C8.east) -- (C10.west);
  \draw[dependency] (cited_cases.south) -- (C8.north);
  \draw[dependency] (literature.south) -- (16.050,-6.750) -- (12.850,-6.750) -- ([xshift=1.000cm,yshift=0.000cm]C8.north);
  \draw[dependency] (cited_cases.east) -- (13.950,-5.550) -- (13.950,-11.800) -- (12.800,-11.800) -- ([xshift=0.950cm,yshift=0.000cm]P13.north);
  \draw[dependency] (paired_tools.east) -- (4.000,-9.750) -- (4.000,-9.350) -- (14.850,-9.350) -- ([xshift=-1.200cm,yshift=0.000cm]attaining_codes.north);
  \draw[dependency] (paired_tools.south) -- (sf.north);
  \draw[dependency,draw=DAGBlue!90,line width=.85pt] (attaining_codes.north) -- (C10.south);
  \draw[dependency] (hull_support.south) -- (T12.north);
  \draw[dependency] (hull_support.east) -- (9.850,-10.600) -- (9.850,-11.800) -- (11.850,-11.800) -- (P13.north);
  \draw[dependency] (sat.west) -- (P13.east);
  \draw[dependency] (sf.east) -- (7.650,-14.200) -- (T12.south);
  \draw[dependency] (C10.east) -- (18.150,-7.950) -- (18.150,-14.900) -- (tab.east);
  \draw[dependency] (P13.south) -- (11.850,-14.900) -- (tab.west);
  \draw[dependency] (4.500,-18.060) -- ([xshift=0.000cm,yshift=0.240cm]T14.west);
  \draw[dependency] (5.100,-18.540) -- ([xshift=0.000cm,yshift=-0.240cm]T14.west);
  \draw[dependency,draw=DAGPlum!90,line width=.85pt] (T14.east) -- (C15.west);
  \draw[dependency] (sf.south) -- (2.000,-19.750) -- (15.500,-19.750) -- (C15.south);
  \fill[DAGSlate] (4.500,-7.710) circle[radius=.035cm];
  \fill[DAGSlate] (5.100,-8.190) circle[radius=.035cm];
  \fill[DAGSlate] (4.500,-10.360) circle[radius=.035cm];
  \fill[DAGSlate] (5.100,-10.840) circle[radius=.035cm];
  \fill[DAGSlate] (4.500,-18.060) circle[radius=.035cm];
  \fill[DAGSlate] (5.100,-18.540) circle[radius=.035cm];
\end{pgfonlayer}
\end{tikzpicture}


==> fig_comparison.tex <==
% GENERATED by diagonal/grassl_comparison/make_figure.py; source comparison.json.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,>=stealth]
  \definecolor{cmpInk}{RGB}{38,59,73}
  \definecolor{cmpTeal}{RGB}{31,119,120}
  \definecolor{cmpGold}{RGB}{204,142,43}
  \definecolor{cmpGray}{RGB}{119,126,133}
  \definecolor{cmpRed}{RGB}{178,58,50}
  \tikzset{clab/.style={text=cmpInk,inner sep=1pt}, tick/.style={font=\scriptsize,text=cmpInk!85,inner sep=1pt}}
\begin{scope}[shift={(0.0000,0.0000)}]
  \path[fill=cmpInk!5,rounded corners=3pt] (-0.10,3.44) rectangle (4.50,4.08);
  \node[clab,font=\scriptsize\bfseries] at (2.20,3.87) {(a)\quad $q=2,\ n=6,\ k=2$};
  \node[clab,font=\scriptsize] at (2.20,3.60) {our $[\![6,2,3;1]\!]_2$ example};
  \fill[white] (0,0) rectangle (4.4000,3.1500);
  \path[fill=cmpRed!8] (0.0000,1.6875) -- (0.8800,1.6875) -- (0.8800,1.6875) -- (1.7600,1.6875) -- (1.7600,2.2500) -- (2.6400,2.2500) -- (2.6400,2.2500) -- (3.5200,2.2500) -- (3.5200,2.8125) -- (4.4000,2.8125) -- (4.4000,3.1500) -- (0,3.1500) -- cycle;
  \draw[cmpInk!9,line width=0.25pt] (0.0000,0.5625) -- (4.4000,0.5625);
  \node[tick,anchor=east] at (-0.0900,0.5625) {$1$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.1250) -- (4.4000,1.1250);
  \node[tick,anchor=east] at (-0.0900,1.1250) {$2$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.6875) -- (4.4000,1.6875);
  \node[tick,anchor=east] at (-0.0900,1.6875) {$3$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,2.2500) -- (4.4000,2.2500);
  \node[tick,anchor=east] at (-0.0900,2.2500) {$4$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,2.8125) -- (4.4000,2.8125);
  \node[tick,anchor=east] at (-0.0900,2.8125) {$5$};
  \draw[cmpInk!45,line width=0.35pt] (0.4400,0.0000) -- (0.4400,-0.0550);
  \node[tick,anchor=north] at (0.4400,-0.0800) {$0$};
  \draw[cmpInk!45,line width=0.35pt] (1.3200,0.0000) -- (1.3200,-0.0550);
  \node[tick,anchor=north] at (1.3200,-0.0800) {$1$};
  \draw[cmpInk!45,line width=0.35pt] (2.2000,0.0000) -- (2.2000,-0.0550);
  \node[tick,anchor=north] at (2.2000,-0.0800) {$2$};
  \draw[cmpInk!45,line width=0.35pt] (3.0800,0.0000) -- (3.0800,-0.0550);
  \node[tick,anchor=north] at (3.0800,-0.0800) {$3$};
  \draw[cmpInk!45,line width=0.35pt] (3.9600,0.0000) -- (3.9600,-0.0550);
  \node[tick,anchor=north] at (3.9600,-0.0800) {$4$};
  \draw[cmpInk!48,densely dashed,line width=0.55pt] (0.0000,1.6875) -- (4.4000,1.6875);
  \node[tick,anchor=west] at (0.1200,2.4188) {$k>\sigma$};
  \node[tick,anchor=west] at (0.12,0.25) {$k<\sigma$};
  \draw[cmpTeal,line width=1.1pt,line join=round] (0.0000,1.6875) -- (0.8800,1.6875) -- (0.8800,1.6875) -- (1.7600,1.6875) -- (1.7600,2.2500) -- (2.6400,2.2500) -- (2.6400,2.2500) -- (3.5200,2.2500) -- (3.5200,2.8125) -- (4.4000,2.8125);
  \draw[cmpGray,line width=0.75pt] (0.4400,1.1250) -- (0.4400,1.1250);
  \draw[cmpGray,line width=0.75pt] (0.3700,1.1250) -- (0.5100,1.1250);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (0.4400,1.1250) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (2.2000,1.6875) -- (2.2000,2.2500);
  \draw[cmpGray,line width=0.75pt] (2.1300,2.2500) -- (2.2700,2.2500);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (2.2000,1.6875) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (3.9600,2.2500) -- (3.9600,2.8125);
  \draw[cmpGray,line width=0.75pt] (3.8900,2.8125) -- (4.0300,2.8125);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (3.9600,2.2500) circle (0.056cm);
  \draw[->,cmpGold,line width=0.85pt] (2.1000,1.6875) -- (1.4500,1.6875);
  \node[clab,font=\scriptsize] at (1.7600,1.4275) {1 pair fewer};
  \fill[white] (1.3200,1.6875) circle (0.127cm);
  \path[fill=cmpGold,draw=white,line width=0.45pt] (1.3200,1.8025) -- (1.2909,1.7275) -- (1.2106,1.7230) -- (1.2730,1.6722) -- (1.2524,1.5945) -- (1.3200,1.6381) -- (1.3876,1.5945) -- (1.3670,1.6722) -- (1.4294,1.7230) -- (1.3491,1.7275) -- cycle;
  \draw[cmpInk!45,line width=0.45pt] (0,0) rectangle (4.4000,3.1500);
  \node[clab] at (2.20,-0.51) {entanglement $c$ (pairs)};
  \node[clab,rotate=90] at (-0.59,1.57) {distance $d$};
\end{scope}
\begin{scope}[shift={(5.4500,0.0000)}]
  \path[fill=cmpInk!5,rounded corners=3pt] (-0.10,3.44) rectangle (4.50,4.08);
  \node[clab,font=\scriptsize\bfseries] at (2.20,3.87) {(b)\quad $q=2,\ n=9,\ k=2$};
  \node[clab,font=\scriptsize] at (2.20,3.60) {our $[\![9,2,5;2]\!]_2$ example};
  \fill[white] (0,0) rectangle (4.4000,3.1500);
  \path[fill=cmpRed!8] (0.0000,1.8314) -- (0.5500,1.8314) -- (0.5500,1.8314) -- (1.1000,1.8314) -- (1.1000,1.8314) -- (1.6500,1.8314) -- (1.6500,2.1977) -- (2.2000,2.1977) -- (2.2000,2.1977) -- (2.7500,2.1977) -- (2.7500,2.5640) -- (3.3000,2.5640) -- (3.3000,2.5640) -- (3.8500,2.5640) -- (3.8500,2.9302) -- (4.4000,2.9302) -- (4.4000,3.1500) -- (0,3.1500) -- cycle;
  \draw[cmpInk!9,line width=0.25pt] (0.0000,0.3663) -- (4.4000,0.3663);
  \node[tick,anchor=east] at (-0.0900,0.3663) {$1$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,0.7326) -- (4.4000,0.7326);
  \node[tick,anchor=east] at (-0.0900,0.7326) {$2$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.0988) -- (4.4000,1.0988);
  \node[tick,anchor=east] at (-0.0900,1.0988) {$3$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.4651) -- (4.4000,1.4651);
  \node[tick,anchor=east] at (-0.0900,1.4651) {$4$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.8314) -- (4.4000,1.8314);
  \node[tick,anchor=east] at (-0.0900,1.8314) {$5$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,2.1977) -- (4.4000,2.1977);
  \node[tick,anchor=east] at (-0.0900,2.1977) {$6$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,2.5640) -- (4.4000,2.5640);
  \node[tick,anchor=east] at (-0.0900,2.5640) {$7$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,2.9302) -- (4.4000,2.9302);
  \node[tick,anchor=east] at (-0.0900,2.9302) {$8$};
  \draw[cmpInk!45,line width=0.35pt] (0.2750,0.0000) -- (0.2750,-0.0550);
  \node[tick,anchor=north] at (0.2750,-0.0800) {$0$};
  \draw[cmpInk!45,line width=0.35pt] (0.8250,0.0000) -- (0.8250,-0.0550);
  \node[tick,anchor=north] at (0.8250,-0.0800) {$1$};
  \draw[cmpInk!45,line width=0.35pt] (1.3750,0.0000) -- (1.3750,-0.0550);
  \node[tick,anchor=north] at (1.3750,-0.0800) {$2$};
  \draw[cmpInk!45,line width=0.35pt] (1.9250,0.0000) -- (1.9250,-0.0550);
  \node[tick,anchor=north] at (1.9250,-0.0800) {$3$};
  \draw[cmpInk!45,line width=0.35pt] (2.4750,0.0000) -- (2.4750,-0.0550);
  \node[tick,anchor=north] at (2.4750,-0.0800) {$4$};
  \draw[cmpInk!45,line width=0.35pt] (3.0250,0.0000) -- (3.0250,-0.0550);
  \node[tick,anchor=north] at (3.0250,-0.0800) {$5$};
  \draw[cmpInk!45,line width=0.35pt] (3.5750,0.0000) -- (3.5750,-0.0550);
  \node[tick,anchor=north] at (3.5750,-0.0800) {$6$};
  \draw[cmpInk!45,line width=0.35pt] (4.1250,0.0000) -- (4.1250,-0.0550);
  \node[tick,anchor=north] at (4.1250,-0.0800) {$7$};
  \draw[cmpInk!48,densely dashed,line width=0.55pt] (0.0000,2.1977) -- (4.4000,2.1977);
  \node[tick,anchor=west] at (0.1200,2.6738) {$k>\sigma$};
  \node[tick,anchor=west] at (0.12,0.25) {$k<\sigma$};
  \draw[cmpTeal,line width=1.1pt,line join=round] (0.0000,1.8314) -- (0.5500,1.8314) -- (0.5500,1.8314) -- (1.1000,1.8314) -- (1.1000,1.8314) -- (1.6500,1.8314) -- (1.6500,2.1977) -- (2.2000,2.1977) -- (2.2000,2.1977) -- (2.7500,2.1977) -- (2.7500,2.5640) -- (3.3000,2.5640) -- (3.3000,2.5640) -- (3.8500,2.5640) -- (3.8500,2.9302) -- (4.4000,2.9302);
  \draw[cmpGray,line width=0.75pt] (0.2750,1.0988) -- (0.2750,1.0988);
  \draw[cmpGray,line width=0.75pt] (0.2050,1.0988) -- (0.3450,1.0988);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (0.2750,1.0988) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (0.8250,1.4651) -- (0.8250,1.8314);
  \draw[cmpGray,line width=0.75pt] (0.7550,1.8314) -- (0.8950,1.8314);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (0.8250,1.4651) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (2.4750,1.8314) -- (2.4750,2.5640);
  \draw[cmpGray,line width=0.75pt] (2.4050,2.5640) -- (2.5450,2.5640);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (2.4750,1.8314) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (3.0250,2.1977) -- (3.0250,2.5640);
  \draw[cmpGray,line width=0.75pt] (2.9550,2.5640) -- (3.0950,2.5640);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (3.0250,2.1977) circle (0.056cm);
  \draw[->,cmpGold,line width=0.85pt] (2.3750,1.8314) -- (1.5050,1.8314);
  \node[clab,font=\scriptsize] at (1.9250,1.5714) {2 pairs fewer};
  \fill[white] (1.3750,1.8314) circle (0.127cm);
  \path[fill=cmpGold,draw=white,line width=0.45pt] (1.3750,1.9464) -- (1.3459,1.8714) -- (1.2656,1.8669) -- (1.3280,1.8161) -- (1.3074,1.7384) -- (1.3750,1.7819) -- (1.4426,1.7384) -- (1.4220,1.8161) -- (1.4844,1.8669) -- (1.4041,1.8714) -- cycle;
  \draw[cmpInk!45,line width=0.45pt] (0,0) rectangle (4.4000,3.1500);
  \node[clab] at (2.20,-0.51) {entanglement $c$ (pairs)};
\end{scope}
\begin{scope}[shift={(10.9000,0.0000)}]
  \path[fill=cmpInk!5,rounded corners=3pt] (-0.10,3.44) rectangle (4.50,4.08);
  \node[clab,font=\scriptsize\bfseries] at (2.20,3.87) {(c)\quad $q=3,\ n=16,\ k=1$};
  \node[clab,font=\scriptsize] at (2.20,3.60) {our $[\![16,1,14;7]\!]_3$ example};
  \fill[white] (0,0) rectangle (4.4000,3.1500);
  \path[fill=cmpRed!8] (0.0000,2.2771) -- (0.2750,2.2771) -- (0.2750,2.2771) -- (0.5500,2.2771) -- (0.5500,2.2771) -- (0.8250,2.2771) -- (0.8250,2.4669) -- (1.1000,2.4669) -- (1.1000,2.4669) -- (1.3750,2.4669) -- (1.3750,2.4669) -- (1.6500,2.4669) -- (1.6500,2.4669) -- (1.9250,2.4669) -- (1.9250,2.6566) -- (2.2000,2.6566) -- (2.2000,2.6566) -- (2.4750,2.6566) -- (2.4750,2.6566) -- (2.7500,2.6566) -- (2.7500,2.6566) -- (3.0250,2.6566) -- (3.0250,2.8464) -- (3.3000,2.8464) -- (3.3000,2.8464) -- (3.5750,2.8464) -- (3.5750,2.8464) -- (3.8500,2.8464) -- (3.8500,2.8464) -- (4.1250,2.8464) -- (4.1250,3.0361) -- (4.4000,3.0361) -- (4.4000,3.1500) -- (0,3.1500) -- cycle;
  \draw[cmpInk!9,line width=0.25pt] (0.0000,0.0000) -- (4.4000,0.0000);
  \node[tick,anchor=east] at (-0.0900,0.0000) {$0$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,0.3795) -- (4.4000,0.3795);
  \node[tick,anchor=east] at (-0.0900,0.3795) {$2$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,0.7590) -- (4.4000,0.7590);
  \node[tick,anchor=east] at (-0.0900,0.7590) {$4$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.1386) -- (4.4000,1.1386);
  \node[tick,anchor=east] at (-0.0900,1.1386) {$6$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.5181) -- (4.4000,1.5181);
  \node[tick,anchor=east] at (-0.0900,1.5181) {$8$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,1.8976) -- (4.4000,1.8976);
  \node[tick,anchor=east] at (-0.0900,1.8976) {$10$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,2.2771) -- (4.4000,2.2771);
  \node[tick,anchor=east] at (-0.0900,2.2771) {$12$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,2.6566) -- (4.4000,2.6566);
  \node[tick,anchor=east] at (-0.0900,2.6566) {$14$};
  \draw[cmpInk!9,line width=0.25pt] (0.0000,3.0361) -- (4.4000,3.0361);
  \node[tick,anchor=east] at (-0.0900,3.0361) {$16$};
  \draw[cmpInk!45,line width=0.35pt] (0.1375,0.0000) -- (0.1375,-0.0550);
  \node[tick,anchor=north] at (0.1375,-0.0800) {$0$};
  \draw[cmpInk!45,line width=0.35pt] (0.9625,0.0000) -- (0.9625,-0.0550);
  \node[tick,anchor=north] at (0.9625,-0.0800) {$3$};
  \draw[cmpInk!45,line width=0.35pt] (1.7875,0.0000) -- (1.7875,-0.0550);
  \node[tick,anchor=north] at (1.7875,-0.0800) {$6$};
  \draw[cmpInk!45,line width=0.35pt] (2.6125,0.0000) -- (2.6125,-0.0550);
  \node[tick,anchor=north] at (2.6125,-0.0800) {$9$};
  \draw[cmpInk!45,line width=0.35pt] (3.4375,0.0000) -- (3.4375,-0.0550);
  \node[tick,anchor=north] at (3.4375,-0.0800) {$12$};
  \draw[cmpInk!45,line width=0.35pt] (4.2625,0.0000) -- (4.2625,-0.0550);
  \node[tick,anchor=north] at (4.2625,-0.0800) {$15$};
  \draw[cmpInk!48,densely dashed,line width=0.55pt] (0.0000,2.8464) -- (4.4000,2.8464);
  \node[tick,anchor=west] at (0.1200,2.9982) {$k>\sigma$};
  \node[tick,anchor=west] at (0.12,0.25) {$k<\sigma$};
  \draw[cmpTeal,line width=1.1pt,line join=round] (0.0000,2.2771) -- (0.2750,2.2771) -- (0.2750,2.2771) -- (0.5500,2.2771) -- (0.5500,2.2771) -- (0.8250,2.2771) -- (0.8250,2.4669) -- (1.1000,2.4669) -- (1.1000,2.4669) -- (1.3750,2.4669) -- (1.3750,2.4669) -- (1.6500,2.4669) -- (1.6500,2.4669) -- (1.9250,2.4669) -- (1.9250,2.6566) -- (2.2000,2.6566) -- (2.2000,2.6566) -- (2.4750,2.6566) -- (2.4750,2.6566) -- (2.7500,2.6566) -- (2.7500,2.6566) -- (3.0250,2.6566) -- (3.0250,2.8464) -- (3.3000,2.8464) -- (3.3000,2.8464) -- (3.5750,2.8464) -- (3.5750,2.8464) -- (3.8500,2.8464) -- (3.8500,2.8464) -- (4.1250,2.8464) -- (4.1250,3.0361) -- (4.4000,3.0361);
  \draw[cmpGray,line width=0.75pt] (0.1375,1.1386) -- (0.1375,1.3283);
  \draw[cmpGray,line width=0.75pt] (0.0675,1.3283) -- (0.2075,1.3283);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (0.1375,1.1386) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (0.4125,2.2771) -- (0.4125,2.8464);
  \draw[cmpGray,line width=0.75pt] (0.3425,2.8464) -- (0.4825,2.8464);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (0.4125,2.2771) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (3.1625,2.4669) -- (3.1625,2.8464);
  \draw[cmpGray,line width=0.75pt] (3.0925,2.8464) -- (3.2325,2.8464);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (3.1625,2.4669) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (3.7125,2.6566) -- (3.7125,2.8464);
  \draw[cmpGray,line width=0.75pt] (3.6425,2.8464) -- (3.7825,2.8464);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (3.7125,2.6566) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (3.9875,2.8464) -- (3.9875,2.8464);
  \draw[cmpGray,line width=0.75pt] (3.9175,2.8464) -- (4.0575,2.8464);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (3.9875,2.8464) circle (0.056cm);
  \draw[cmpGray,line width=0.75pt] (4.2625,3.0361) -- (4.2625,3.0361);
  \draw[cmpGray,line width=0.75pt] (4.1925,3.0361) -- (4.3325,3.0361);
  \filldraw[fill=cmpGray,draw=white,line width=0.35pt] (4.2625,3.0361) circle (0.056cm);
  \draw[cmpGold!80,densely dashed,line width=0.5pt] (3.7125,2.5466) -- (3.7125,1.8166);
  \draw[cmpGold!80,densely dashed,line width=0.5pt] (2.0625,2.5466) -- (2.0625,1.8166);
  \draw[->,cmpGold,line width=0.85pt] (3.7125,1.8166) -- (2.0625,1.8166);
  \node[clab,font=\scriptsize] at (2.8875,1.6166) {6 pairs fewer};
  \fill[white] (2.0625,2.6566) circle (0.127cm);
  \path[fill=cmpGold,draw=white,line width=0.45pt] (2.0625,2.7716) -- (2.0334,2.6966) -- (1.9531,2.6922) -- (2.0155,2.6413) -- (1.9949,2.5636) -- (2.0625,2.6072) -- (2.1301,2.5636) -- (2.1095,2.6413) -- (2.1719,2.6922) -- (2.0916,2.6966) -- cycle;
  \draw[cmpInk!45,line width=0.45pt] (0,0) rectangle (4.4000,3.1500);
  \node[clab] at (2.20,-0.51) {entanglement $c$ (pairs)};
\end{scope}
  \draw[cmpGray,line width=0.75pt] (0.16,-1.02) -- (0.16,-0.83);
  \draw[cmpGray,line width=0.75pt] (0.09,-0.83) -- (0.23,-0.83);
  \fill[cmpGray] (0.16,-1.02) circle (0.055cm);
  \node[clab,anchor=west] at (0.42,-0.94) {Grassl $d_L$--$d_U$};
  \draw[cmpTeal,line width=1.1pt] (5.15,-0.94) -- (5.68,-0.94);
  \node[clab,anchor=west] at (5.84,-0.94) {our upper bound on $d$};
  \path[fill=cmpGold,draw=white,line width=0.45pt] (10.9100,-0.8250) -- (10.8809,-0.9000) -- (10.8006,-0.9045) -- (10.8630,-0.9553) -- (10.8424,-1.0330) -- (10.9100,-0.9894) -- (10.9776,-1.0330) -- (10.9570,-0.9553) -- (11.0194,-0.9045) -- (10.9391,-0.9000) -- cycle;
  \node[clab,anchor=west] at (11.12,-0.94) {exact-distance example};
  \path[fill=cmpRed!8,draw=cmpInk!12,line width=0.3pt] (0.08,-1.54) rectangle (0.26,-1.35);
  \node[clab,anchor=west] at (0.42,-1.45) {excluded by our bounds};
  \draw[cmpInk!48,densely dashed,line width=0.55pt] (5.15,-1.45) -- (5.68,-1.45);
  \node[clab,anchor=west] at (5.84,-1.45) {$d=n-2k+1$ ($k=\sigma$)};
\end{tikzpicture}


==> fig_cost.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \definecolor{costInk}{RGB}{38,59,73}
  \definecolor{costTeal}{RGB}{31,119,120}
  \definecolor{costGold}{RGB}{214,140,30}
  \definecolor{costRed}{RGB}{178,58,50}
  \fill[costRed!9] (0.380,0.000) -- (0.380,0.580) -- (2.280,0.580) -- (5.700,3.190) -- (5.700,0.000) -- cycle;
  \fill[costTeal!14] (0.380,0.580) -- (5.700,4.640) -- (5.700,3.190) -- (2.280,0.580) -- (0.380,0.580) -- cycle;
  \draw[costInk!70, ->] (0.000,0.000) -- (6.004,0.000);
  \node[costInk] at (2.850,-0.507) {length $n$};
  \draw[costInk!70, ->] (0.000,0.000) -- (0.000,4.872);
  \node[costInk, rotate=90] at (-0.750,2.320) {pairs $c$};
  \draw[costInk!70] (0.380,0.000) -- ++(0,-0.06) node[below, costInk] {$8$};
  \draw[costInk!70] (1.140,0.000) -- ++(0,-0.06) node[below, costInk] {$10$};
  \draw[costInk!70] (1.900,0.000) -- ++(0,-0.06) node[below, costInk] {$12$};
  \draw[costInk!70] (2.660,0.000) -- ++(0,-0.06) node[below, costInk] {$14$};
  \draw[costInk!70] (3.420,0.000) -- ++(0,-0.06) node[below, costInk] {$16$};
  \draw[costInk!70] (4.180,0.000) -- ++(0,-0.06) node[below, costInk] {$18$};
  \draw[costInk!70] (4.940,0.000) -- ++(0,-0.06) node[below, costInk] {$20$};
  \draw[costInk!70] (5.700,0.000) -- ++(0,-0.06) node[below, costInk] {$22$};
  \draw[costInk!70] (0.000,0.000) -- ++(-0.06,0) node[left, costInk] {$0$};
  \draw[costInk!70] (0.000,0.580) -- ++(-0.06,0) node[left, costInk] {$2$};
  \draw[costInk!70] (0.000,1.160) -- ++(-0.06,0) node[left, costInk] {$4$};
  \draw[costInk!70] (0.000,1.740) -- ++(-0.06,0) node[left, costInk] {$6$};
  \draw[costInk!70] (0.000,2.320) -- ++(-0.06,0) node[left, costInk] {$8$};
  \draw[costInk!70] (0.000,2.900) -- ++(-0.06,0) node[left, costInk] {$10$};
  \draw[costInk!70] (0.000,3.480) -- ++(-0.06,0) node[left, costInk] {$12$};
  \draw[costInk!70] (0.000,4.060) -- ++(-0.06,0) node[left, costInk] {$14$};
  \draw[costInk!70] (0.000,4.640) -- ++(-0.06,0) node[left, costInk] {$16$};
  \draw[costInk!75, dashed, line width=0.7pt] (0.380,0.580) -- (5.700,4.640);
  \node[costInk, anchor=south, rotate=37] at (3.610,3.088) {BDH bound $c\ge n-3k$};
  \draw[costRed!85!black, line width=0.9pt] (0.380,0.580) -- (2.280,0.580) -- (5.700,3.190);
  \node[costRed!85!black, anchor=north] at (3.040,0.449) {no code: $c\ge\max(k,\,n-k-M_q(2k))$};
  \draw[costInk!55, fill=white] (1.140,0.580) circle (1.4pt);
  \draw[costInk!55, fill=white] (1.520,0.580) circle (1.4pt);
  \draw[costInk!55, fill=white] (1.900,0.580) circle (1.4pt);
  \draw[costInk!55, fill=white] (2.280,0.580) circle (1.4pt);
  \draw[costInk!55, fill=white] (2.660,0.870) circle (1.4pt);
  \draw[costInk!55, fill=white] (3.040,1.160) circle (1.4pt);
  \draw[costInk!55, fill=white] (3.420,1.450) circle (1.4pt);
  \draw[costInk!55, fill=white] (3.800,1.740) circle (1.4pt);
  \draw[costInk!55, fill=white] (4.560,2.320) circle (1.4pt);
  \draw[costInk!55, fill=white] (4.940,2.610) circle (1.4pt);
  \draw[costInk!55, fill=white] (5.320,2.900) circle (1.4pt);
  \draw[costInk!55, fill=white] (5.700,3.190) circle (1.4pt);
  \node[costRed!85!black, anchor=south] at (1.691,0.609) {GHW: $c\ge k$};
  \fill[costInk!70] (0.380,0.580) circle (2.0pt);
  \fill[costInk!70] (0.760,0.580) circle (2.0pt);
  \node[costInk, anchor=south west, align=left] (tel) at (0.057,1.450) {teleportation\\codes~\cite{Grassl2021}};
  \draw[costInk!60] (0.304,1.450) -- (0.361,0.667);
  \draw[costGold!90!black, <->, line width=0.9pt] (4.180,2.103) -- (4.180,3.407);
  \node[costGold!80!black, anchor=center, align=left, rotate=37, font=\fontsize{6}{7}\selectfont\bfseries] at (4.978,3.364) {$\Delta=5$\\$=M_8(4)-4$};
  \node[star, star points=5, star point ratio=2.3, fill=costGold, draw=costGold!70!black, inner sep=2.1pt] at (4.180,2.030) {};
  \node[costGold!75!black, anchor=north west, font=\scriptsize\bfseries] at (3.952,1.479) {$[[18,2,15;7]]_8$};
  \node[costInk, anchor=base west, font=\small] at (-0.95,5.10) {\textbf{(a)}\, $q=8$, $k=2$};
  \begin{scope}[yshift=0.48cm]
  \node[costInk, anchor=base west, font=\small] at (6.40,4.62) {\textbf{(b)}\, largest violation $M_q(2k)-2k$};
  \node[costInk, font=\tiny] at (7.350,4.285) {$2$};
  \node[costInk, font=\tiny] at (7.820,4.285) {$3$};
  \node[costInk, font=\tiny] at (8.290,4.285) {$4$};
  \node[costInk, font=\tiny] at (8.760,4.285) {$5$};
  \node[costInk, font=\tiny] at (9.230,4.285) {$7$};
  \node[costInk, font=\tiny] at (9.700,4.285) {$8$};
  \node[costInk, font=\tiny] at (10.170,4.285) {$9$};
  \node[costInk, font=\tiny] at (10.640,4.285) {$11$};
  \node[costInk, font=\tiny] at (11.110,4.285) {$13$};
  \node[costInk, font=\tiny] at (11.580,4.285) {$16$};
  \node[costInk, font=\tiny] at (12.050,4.285) {$17$};
  \node[costInk, font=\tiny] at (12.520,4.285) {$19$};
  \node[costInk, font=\tiny] at (12.990,4.285) {$23$};
  \node[costInk, font=\tiny] at (13.460,4.285) {$25$};
  \node[costInk, font=\tiny] at (13.930,4.285) {$27$};
  \node[costInk, font=\tiny] at (14.400,4.285) {$29$};
  \node[costInk, font=\tiny] at (14.870,4.285) {$31$};
  \node[costInk, font=\tiny] at (15.340,4.285) {$32$};
  \node[costInk, font=\tiny, anchor=east] at (7.150,4.285) {$k\backslash q$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,4.015) {$1$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,3.725) {$2$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,3.435) {$3$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,3.145) {$4$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,2.855) {$5$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,2.565) {$6$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,2.275) {$7$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,1.985) {$8$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,1.695) {$9$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,1.405) {$10$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,1.115) {$11$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,0.825) {$12$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,0.535) {$13$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,0.245) {$14$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,-0.045) {$15$};
  \node[costInk, font=\tiny, anchor=east] at (7.100,-0.335) {$16$};
  \fill[costTeal!14] (7.115,3.870) rectangle (7.585,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (7.350,4.015) {$1$};
  \draw[costInk, line width=0.9pt] (7.115,3.580) rectangle (7.585,3.870);
  \node[font=\fontsize{4.5}{5}\selectfont\bfseries, inner sep=0pt, text=costInk, anchor=north] at (7.350,3.520) {a,b};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (7.350,3.725) {$\le0$};
  \fill[costTeal!16] (7.585,3.870) rectangle (8.055,4.160);
  \draw[costInk, line width=0.9pt] (7.585,3.870) rectangle (8.055,4.160);
  \node[font=\fontsize{4.5}{5}\selectfont\bfseries, inner sep=0pt, text=costInk, anchor=east] at (8.020,4.015) {c};
  \node[font=\tiny, inner sep=0pt, text=costInk] at (7.745,4.015) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (7.820,3.725) {$0$};
  \fill[costTeal!18] (8.055,3.870) rectangle (8.525,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (8.290,4.015) {$3$};
  \fill[costTeal!14] (8.055,3.580) rectangle (8.525,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (8.290,3.725) {$1$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (8.290,3.435) {$\le1$};
  \fill[costTeal!20] (8.525,3.870) rectangle (8.995,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (8.760,4.015) {$4$};
  \fill[costTeal!16] (8.525,3.580) rectangle (8.995,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (8.760,3.725) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (8.760,3.435) {$\le1$};
  \fill[costTeal!24] (8.995,3.870) rectangle (9.465,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (9.230,4.015) {$6$};
  \fill[costTeal!20] (8.995,3.580) rectangle (9.465,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (9.230,3.725) {$4$};
  \fill[costTeal!16] (8.995,3.290) rectangle (9.465,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (9.230,3.435) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (9.230,3.145) {$\le1$};
  \fill[costTeal!26] (9.465,3.870) rectangle (9.935,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (9.700,4.015) {$7$};
  \fill[costTeal!22] (9.465,3.580) rectangle (9.935,3.870);
  \draw[costGold, line width=1.1pt] (9.465,3.580) rectangle (9.935,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (9.700,3.725) {$5$};
  \fill[costTeal!18] (9.465,3.290) rectangle (9.935,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (9.700,3.435) {$3$};
  \fill[costTeal!14] (9.465,3.000) rectangle (9.935,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (9.700,3.145) {$1$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (9.700,2.855) {$\le1$};
  \fill[costTeal!28] (9.935,3.870) rectangle (10.405,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.170,4.015) {$8$};
  \fill[costTeal!24] (9.935,3.580) rectangle (10.405,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.170,3.725) {$6$};
  \fill[costTeal!20] (9.935,3.290) rectangle (10.405,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.170,3.435) {$4$};
  \fill[costTeal!16] (9.935,3.000) rectangle (10.405,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.170,3.145) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (10.170,2.855) {$\le1$};
  \fill[costTeal!32] (10.405,3.870) rectangle (10.875,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.640,4.015) {$10$};
  \fill[costTeal!28] (10.405,3.580) rectangle (10.875,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.640,3.725) {$8$};
  \fill[costTeal!24] (10.405,3.290) rectangle (10.875,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.640,3.435) {$6$};
  \fill[costTeal!20] (10.405,3.000) rectangle (10.875,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.640,3.145) {$4$};
  \fill[costTeal!16] (10.405,2.710) rectangle (10.875,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (10.640,2.855) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (10.640,2.565) {$\le1$};
  \fill[costTeal!36] (10.875,3.870) rectangle (11.345,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.110,4.015) {$12$};
  \fill[costTeal!32] (10.875,3.580) rectangle (11.345,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.110,3.725) {$10$};
  \fill[costTeal!28] (10.875,3.290) rectangle (11.345,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.110,3.435) {$8$};
  \fill[costTeal!24] (10.875,3.000) rectangle (11.345,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.110,3.145) {$6$};
  \fill[costTeal!20] (10.875,2.710) rectangle (11.345,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.110,2.855) {$4$};
  \fill[costTeal!16] (10.875,2.420) rectangle (11.345,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.110,2.565) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (11.110,2.275) {$\le1$};
  \fill[costTeal!42] (11.345,3.870) rectangle (11.815,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,4.015) {$15$};
  \fill[costTeal!38] (11.345,3.580) rectangle (11.815,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,3.725) {$13$};
  \fill[costTeal!34] (11.345,3.290) rectangle (11.815,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,3.435) {$11$};
  \fill[costTeal!30] (11.345,3.000) rectangle (11.815,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,3.145) {$9$};
  \fill[costTeal!26] (11.345,2.710) rectangle (11.815,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,2.855) {$7$};
  \fill[costTeal!22] (11.345,2.420) rectangle (11.815,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,2.565) {$5$};
  \fill[costTeal!18] (11.345,2.130) rectangle (11.815,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,2.275) {$3$};
  \fill[costTeal!14] (11.345,1.840) rectangle (11.815,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (11.580,1.985) {$1$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (11.580,1.695) {$\le1$};
  \fill[costTeal!44] (11.815,3.870) rectangle (12.285,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,4.015) {$16$};
  \fill[costTeal!40] (11.815,3.580) rectangle (12.285,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,3.725) {$14$};
  \fill[costTeal!36] (11.815,3.290) rectangle (12.285,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,3.435) {$12$};
  \fill[costTeal!32] (11.815,3.000) rectangle (12.285,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,3.145) {$10$};
  \fill[costTeal!28] (11.815,2.710) rectangle (12.285,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,2.855) {$8$};
  \fill[costTeal!24] (11.815,2.420) rectangle (12.285,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,2.565) {$6$};
  \fill[costTeal!20] (11.815,2.130) rectangle (12.285,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,2.275) {$4$};
  \fill[costTeal!16] (11.815,1.840) rectangle (12.285,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.050,1.985) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (12.050,1.695) {$\le1$};
  \fill[costTeal!48] (12.285,3.870) rectangle (12.755,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,4.015) {$18$};
  \fill[costTeal!44] (12.285,3.580) rectangle (12.755,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,3.725) {$16$};
  \fill[costTeal!40] (12.285,3.290) rectangle (12.755,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,3.435) {$14$};
  \fill[costTeal!36] (12.285,3.000) rectangle (12.755,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,3.145) {$12$};
  \fill[costTeal!32] (12.285,2.710) rectangle (12.755,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,2.855) {$10$};
  \fill[costTeal!28] (12.285,2.420) rectangle (12.755,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,2.565) {$8$};
  \fill[costTeal!24] (12.285,2.130) rectangle (12.755,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,2.275) {$6$};
  \fill[costTeal!20] (12.285,1.840) rectangle (12.755,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,1.985) {$4$};
  \fill[costTeal!16] (12.285,1.550) rectangle (12.755,1.840);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.520,1.695) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (12.520,1.405) {$\le1$};
  \fill[costTeal!56] (12.755,3.870) rectangle (13.225,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,4.015) {$22$};
  \fill[costTeal!52] (12.755,3.580) rectangle (13.225,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,3.725) {$20$};
  \fill[costTeal!48] (12.755,3.290) rectangle (13.225,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,3.435) {$18$};
  \fill[costTeal!44] (12.755,3.000) rectangle (13.225,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,3.145) {$16$};
  \fill[costTeal!40] (12.755,2.710) rectangle (13.225,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,2.855) {$14$};
  \fill[costTeal!36] (12.755,2.420) rectangle (13.225,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,2.565) {$12$};
  \fill[costTeal!32] (12.755,2.130) rectangle (13.225,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,2.275) {$10$};
  \fill[costTeal!28] (12.755,1.840) rectangle (13.225,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,1.985) {$8$};
  \fill[costTeal!24] (12.755,1.550) rectangle (13.225,1.840);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,1.695) {$6$};
  \fill[costTeal!20] (12.755,1.260) rectangle (13.225,1.550);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,1.405) {$4$};
  \fill[costTeal!16] (12.755,0.970) rectangle (13.225,1.260);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (12.990,1.115) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (12.990,0.825) {$\le1$};
  \fill[costTeal!60] (13.225,3.870) rectangle (13.695,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,4.015) {$24$};
  \fill[costTeal!56] (13.225,3.580) rectangle (13.695,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,3.725) {$22$};
  \fill[costTeal!52] (13.225,3.290) rectangle (13.695,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,3.435) {$20$};
  \fill[costTeal!48] (13.225,3.000) rectangle (13.695,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,3.145) {$18$};
  \fill[costTeal!44] (13.225,2.710) rectangle (13.695,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,2.855) {$16$};
  \fill[costTeal!40] (13.225,2.420) rectangle (13.695,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,2.565) {$14$};
  \fill[costTeal!36] (13.225,2.130) rectangle (13.695,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,2.275) {$12$};
  \fill[costTeal!32] (13.225,1.840) rectangle (13.695,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,1.985) {$10$};
  \fill[costTeal!28] (13.225,1.550) rectangle (13.695,1.840);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,1.695) {$8$};
  \fill[costTeal!24] (13.225,1.260) rectangle (13.695,1.550);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,1.405) {$6$};
  \fill[costTeal!20] (13.225,0.970) rectangle (13.695,1.260);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,1.115) {$4$};
  \fill[costTeal!16] (13.225,0.680) rectangle (13.695,0.970);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.460,0.825) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (13.460,0.535) {$\le1$};
  \fill[costTeal!64] (13.695,3.870) rectangle (14.165,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,4.015) {$26$};
  \fill[costTeal!60] (13.695,3.580) rectangle (14.165,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,3.725) {$24$};
  \fill[costTeal!56] (13.695,3.290) rectangle (14.165,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,3.435) {$22$};
  \fill[costTeal!52] (13.695,3.000) rectangle (14.165,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,3.145) {$20$};
  \fill[costTeal!48] (13.695,2.710) rectangle (14.165,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,2.855) {$18$};
  \fill[costTeal!44] (13.695,2.420) rectangle (14.165,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,2.565) {$16$};
  \fill[costTeal!40] (13.695,2.130) rectangle (14.165,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,2.275) {$14$};
  \fill[costTeal!36] (13.695,1.840) rectangle (14.165,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,1.985) {$12$};
  \fill[costTeal!32] (13.695,1.550) rectangle (14.165,1.840);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,1.695) {$10$};
  \fill[costTeal!28] (13.695,1.260) rectangle (14.165,1.550);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,1.405) {$8$};
  \fill[costTeal!24] (13.695,0.970) rectangle (14.165,1.260);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,1.115) {$6$};
  \fill[costTeal!20] (13.695,0.680) rectangle (14.165,0.970);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,0.825) {$4$};
  \fill[costTeal!16] (13.695,0.390) rectangle (14.165,0.680);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (13.930,0.535) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (13.930,0.245) {$\le1$};
  \fill[costTeal!68] (14.165,3.870) rectangle (14.635,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,4.015) {$28$};
  \fill[costTeal!64] (14.165,3.580) rectangle (14.635,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,3.725) {$26$};
  \fill[costTeal!60] (14.165,3.290) rectangle (14.635,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,3.435) {$24$};
  \fill[costTeal!56] (14.165,3.000) rectangle (14.635,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,3.145) {$22$};
  \fill[costTeal!52] (14.165,2.710) rectangle (14.635,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,2.855) {$20$};
  \fill[costTeal!48] (14.165,2.420) rectangle (14.635,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,2.565) {$18$};
  \fill[costTeal!44] (14.165,2.130) rectangle (14.635,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,2.275) {$16$};
  \fill[costTeal!40] (14.165,1.840) rectangle (14.635,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,1.985) {$14$};
  \fill[costTeal!36] (14.165,1.550) rectangle (14.635,1.840);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,1.695) {$12$};
  \fill[costTeal!32] (14.165,1.260) rectangle (14.635,1.550);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,1.405) {$10$};
  \fill[costTeal!28] (14.165,0.970) rectangle (14.635,1.260);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,1.115) {$8$};
  \fill[costTeal!24] (14.165,0.680) rectangle (14.635,0.970);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,0.825) {$6$};
  \fill[costTeal!20] (14.165,0.390) rectangle (14.635,0.680);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,0.535) {$4$};
  \fill[costTeal!16] (14.165,0.100) rectangle (14.635,0.390);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.400,0.245) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (14.400,-0.045) {$\le1$};
  \fill[costTeal!72] (14.635,3.870) rectangle (15.105,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,4.015) {$30$};
  \fill[costTeal!68] (14.635,3.580) rectangle (15.105,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,3.725) {$28$};
  \fill[costTeal!64] (14.635,3.290) rectangle (15.105,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,3.435) {$26$};
  \fill[costTeal!60] (14.635,3.000) rectangle (15.105,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,3.145) {$24$};
  \fill[costTeal!56] (14.635,2.710) rectangle (15.105,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,2.855) {$22$};
  \fill[costTeal!52] (14.635,2.420) rectangle (15.105,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,2.565) {$20$};
  \fill[costTeal!48] (14.635,2.130) rectangle (15.105,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,2.275) {$18$};
  \fill[costTeal!44] (14.635,1.840) rectangle (15.105,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,1.985) {$16$};
  \fill[costTeal!40] (14.635,1.550) rectangle (15.105,1.840);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,1.695) {$14$};
  \fill[costTeal!36] (14.635,1.260) rectangle (15.105,1.550);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,1.405) {$12$};
  \fill[costTeal!32] (14.635,0.970) rectangle (15.105,1.260);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,1.115) {$10$};
  \fill[costTeal!28] (14.635,0.680) rectangle (15.105,0.970);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,0.825) {$8$};
  \fill[costTeal!24] (14.635,0.390) rectangle (15.105,0.680);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,0.535) {$6$};
  \fill[costTeal!20] (14.635,0.100) rectangle (15.105,0.390);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,0.245) {$4$};
  \fill[costTeal!16] (14.635,-0.190) rectangle (15.105,0.100);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (14.870,-0.045) {$2$};
  \node[font=\tiny, inner sep=0pt, text=costInk!60] at (14.870,-0.335) {$\le1$};
  \fill[costTeal!74] (15.105,3.870) rectangle (15.575,4.160);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,4.015) {$31$};
  \fill[costTeal!70] (15.105,3.580) rectangle (15.575,3.870);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,3.725) {$29$};
  \fill[costTeal!66] (15.105,3.290) rectangle (15.575,3.580);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,3.435) {$27$};
  \fill[costTeal!62] (15.105,3.000) rectangle (15.575,3.290);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,3.000) rectangle (15.575,3.290);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,3.145) {$25$};
  \fill[costTeal!58] (15.105,2.710) rectangle (15.575,3.000);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,2.710) rectangle (15.575,3.000);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,2.855) {$23$};
  \fill[costTeal!54] (15.105,2.420) rectangle (15.575,2.710);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,2.420) rectangle (15.575,2.710);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,2.565) {$21$};
  \fill[costTeal!50] (15.105,2.130) rectangle (15.575,2.420);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,2.130) rectangle (15.575,2.420);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,2.275) {$19$};
  \fill[costTeal!46] (15.105,1.840) rectangle (15.575,2.130);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,1.840) rectangle (15.575,2.130);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,1.985) {$17$};
  \fill[costTeal!42] (15.105,1.550) rectangle (15.575,1.840);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,1.550) rectangle (15.575,1.840);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,1.695) {$15$};
  \fill[costTeal!38] (15.105,1.260) rectangle (15.575,1.550);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,1.260) rectangle (15.575,1.550);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,1.405) {$13$};
  \fill[costTeal!34] (15.105,0.970) rectangle (15.575,1.260);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,0.970) rectangle (15.575,1.260);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,1.115) {$11$};
  \fill[costTeal!30] (15.105,0.680) rectangle (15.575,0.970);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,0.680) rectangle (15.575,0.970);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,0.825) {$9$};
  \fill[costTeal!26] (15.105,0.390) rectangle (15.575,0.680);
  \fill[pattern=dots, pattern color=costInk!55] (15.105,0.390) rectangle (15.575,0.680);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,0.535) {$7$};
  \fill[costTeal!22] (15.105,0.100) rectangle (15.575,0.390);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,0.245) {$5$};
  \fill[costTeal!18] (15.105,-0.190) rectangle (15.575,0.100);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,-0.045) {$3$};
  \fill[costTeal!14] (15.105,-0.480) rectangle (15.575,-0.190);
  \node[font=\tiny, inner sep=0pt, text=costInk] at (15.340,-0.335) {$1$};
  \draw[costInk, line width=0.6pt] (7.115,3.870) -- (7.585,3.870) -- (7.585,3.870) -- (8.055,3.870) -- (8.055,3.580) -- (8.525,3.580) -- (8.525,3.580) -- (8.995,3.580) -- (8.995,3.290) -- (9.465,3.290) -- (9.465,3.000) -- (9.935,3.000) -- (9.935,3.000) -- (10.405,3.000) -- (10.405,2.710) -- (10.875,2.710) -- (10.875,2.420) -- (11.345,2.420) -- (11.345,1.840) -- (11.815,1.840) -- (11.815,1.840) -- (12.285,1.840) -- (12.285,1.550) -- (12.755,1.550) -- (12.755,0.970) -- (13.225,0.970) -- (13.225,0.680) -- (13.695,0.680) -- (13.695,0.390) -- (14.165,0.390) -- (14.165,0.100) -- (14.635,0.100) -- (14.635,-0.190) -- (15.105,-0.190) -- (15.105,-0.480) -- (15.575,-0.480);
  \fill[costTeal!40] (7.25,0.65) rectangle ++(0.3,0.17); \node[anchor=west, costInk, font=\tiny] at (7.60,0.74) {exact, attained};
  \fill[costTeal!40] (7.25,0.38) rectangle ++(0.3,0.17); \fill[pattern=dots, pattern color=costInk!55] (7.25,0.38) rectangle ++(0.3,0.17); \node[anchor=west, costInk, font=\tiny] at (7.60,0.47) {exact if the even-$q$ MDS bound~\cite{ChenHuang2026,Kumar2026} holds};
  \draw[costGold, line width=1.1pt] (7.25,0.11) rectangle ++(0.3,0.17); \node[anchor=west, costInk, font=\tiny] at (7.60,0.20) {panel (a)};
  \draw[costInk, line width=0.9pt] (7.25,-0.16) rectangle ++(0.3,0.17); \node[anchor=west, costInk, font=\tiny] at (7.60,-0.07) {Fig.~\ref{fig:map}: same $(q,k)$ only};
  \node[anchor=west, costInk!70, font=\tiny] at (7.20,-0.34) {below the line $2k=q$: $\Delta\le1$};
  \end{scope}
\end{tikzpicture}

